Learned Relay Representations for Forward-Thinking Discrete Diffusion Models

When Masked Diffusion Models (MDMs) generate sequences through iterative refinement, the rich internal computation over masked positions is discarded, forcing every subsequent refinement step to recompute the valuable internal information stored as model representations. To avoid a hard reset between denoising rounds, we propose Learned Relay Representations (Relay), a method that allows MDMs to be forward-thinking when denoising by explicitly learning how to propagate latent information for the benefit of future denoising steps. Relay introduces a differentiable per-token channel that passes information between forward passes and is trained via truncated backpropagation through time (BPTT). We show that this framework can be scaled to state-of-the-art Diffusion Language Models (DLMs), and is seamlessly compatible with techniques like block diffusion and KV caching. We first provide a thorough justification of the design choices in Relay on a challenging Sudoku-based planning task. We then scale Relay to Fast-dLLM v2, a state-of-the-art DLM, outperforming standard supervised finetuning on coding tasks while reducing inference latency by up to 32%. Our empirical results demonstrate that state-of-the-art DLMs can be explicitly trained to relay latent information forward across decoding steps, advancing the performance-latency Pareto frontier. We provide code for all our experiments.

==> figures/relay_schematic.tex <==
% LeaR-style schematic (gradient-enabled relay loop).
% Fills: neutral grays for modules/masks + `relay' (c_orange) tints for relay state
% and newly committed tokens; degrades gracefully in B/W print.
% Matches the background section: $\fTheta(\emb(\vz))$ and $\unemb(\vh)$ readout.
% Preamble requirements:
%   \usepackage{tikz}
%   \usepackage[utf8]{inputenc}
%
% Token rows: spaced \cellW cells with \tokGap.
% Two flush 6-cell strips: input repr.\ (post-\textsc{Emb}) and output repr.\ ($h_{\mathrm{out}}$).
% Twin panels: \verb|\LeaRDrawOnePanel{pref}{spIn}{rOut}{bot}{top}{tokLab}{relayH}|;
%   Use \texttt{LeaR} (not \texttt{Lear}) in internal macro names so TeX does not split \texttt{\textbackslash Lear...}.
%   \texttt{tokLab}: math left of bottom token row. \texttt{relayH}: math above the elbow into $R_\theta$ (e.g.\ \verb|{$\vh_k$}|).
%   \texttt{bot}/\texttt{top} lists: six comma-separated \texttt{idx/ch/style} triplets (style: \texttt{tokold}/\texttt{tokmask}/\texttt{toknew}); pass braced literals or one-level macros (e.g.\ \verb|\LeaRTokBottomStd|).
% Use: \input{figures/lear_schematic} inside a figure, or wrap in a minimal document.

\begin{tikzpicture}[
  font=\sffamily,
  mainflow/.style={line width=1.05pt, draw=black},
  mainarrow/.style={mainflow, ->, >=latex, shorten >=0.6pt},
  relayline/.style={line width=1.05pt, draw=black, color=relay},
  ital/.style={text=black!55, font=\itshape\small},
  mathlabel/.style={text=black, inner sep=0pt},
  tokold/.style={fill=white},
  tokmask/.style={fill=black!8},
  toknew/.style={fill=relay!18},
  mergeop/.style={
    circle,
    draw=relay,
    line width=0.7pt,
    fill=white,
    inner sep=0.15pt,
    minimum size=0.23cm,
    font=\tiny,
  },
  layerbox/.style={
    fill=black!5,
    rounded corners=3pt,
    draw=black,
    line width=0.65pt,
  },
  panelback/.style={
    fill=black!3,
    draw=none,
    rounded corners=4pt,
  },
  ghostflow/.style={
    line width=0.85pt,
    draw=relay,
    densely dotted,
    ->,
    >=latex,
  },
]
  % ---- user-tunable geometry (defaults tuned for alignment on x = 0) ----
  \def\fw{2.16}%              full width of layer boxes ({-fw/2} … {fw/2})
  \def\fh{0.62}%              height of $f_\theta$
  \def\fembh{0.5}%            height of \emb\ box
  \def\funembh{0.5}%          height of \unemb\ box
  \def\cellW{0.36}%           token cell width and representation segment width
  \def\cellH{0.34}%           token / representation row height
  \def\vgap{0.20}%            vertical gap between stacked rows (arrow length)
  \def\reprFgap{0.56}%        gap between input/output repr.\ strips and $f_\theta$ (symmetric)
  \def\tokGap{0.045}%         horizontal gap between **token** boxes only
  \def\labelPad{0.12}%        space left of diagram = leftmost content minus this
  \def\relaySep{0.18}%        horizontal space from 6-bar right edge to relay (tight to stack)
  \def\relayW{0.82}%          relay horizontal anchor (position $R_\theta$ label); smaller $\Rightarrow$ $R_\theta$ closer to spine
  \def\relayFw{1.08}%        relay box width (< \fw); centered at \texttt{relayX}
  \def\relayFh{0.44}%        relay box height (< \fh); centered at \texttt{relayY}
  \def\diagramPairGap{0.05}%  horizontal gap between left and right panel bounds
  \def\ghostSpineInLen{1.5}% dotted incoming stub length (into spine $+$ from left)
  \def\ghostRelayOutLen{0.52}% dotted outgoing stub length (east from $R_\theta$)
  \def\vhRelayElbowLabDy{0.12}% vertical lift of $\vh$ label above elbow ($y_{\mathrm{Fmid}}$)

  \pgfmathsetmacro{\halfW}{0.5 * \fw}
  \pgfmathsetmacro{\yIn}{0}
  \pgfmathsetmacro{\yInTop}{\yIn + \cellH}

  \pgfmathsetmacro{\yEmbBot}{\yInTop + \vgap}
  \pgfmathsetmacro{\yEmbTop}{\yEmbBot + \fembh}
  \pgfmathsetmacro{\yReprInBot}{\yEmbTop + \vgap}
  \pgfmathsetmacro{\yReprInTop}{\yReprInBot + \cellH}
  \pgfmathsetmacro{\yFbot}{\yReprInTop + \reprFgap}
  \pgfmathsetmacro{\yFtop}{\yFbot + \fh}
  \pgfmathsetmacro{\yHbot}{\yFtop + \reprFgap}
  \pgfmathsetmacro{\yHtop}{\yHbot + \cellH}
  \pgfmathsetmacro{\yUnembBot}{\yHtop + \vgap}
  \pgfmathsetmacro{\yUnembTop}{\yUnembBot + \funembh}
  \pgfmathsetmacro{\yZbot}{\yUnembTop + \vgap}
  \pgfmathsetmacro{\yZtop}{\yZbot + \cellH}

  \pgfmathsetmacro{\barHalf}{0.5 * 6 * \cellW}% flush 6-cell strips (in / out of $f_\theta$)
  \pgfmathsetmacro{\repLeft}{-\barHalf}
  \pgfmathsetmacro{\barRight}{\barHalf}
  \pgfmathsetmacro{\botTokTotal}{6 * \cellW + 5 * \tokGap}
  \pgfmathsetmacro{\botTokLeft}{-0.5 * \botTokTotal}
  \pgfmathsetmacro{\botTokRight}{\botTokLeft + \botTokTotal}
  % output token row: same count and geometry as bottom (six cells)
  \pgfmathsetmacro{\tokLeft}{\botTokLeft}

  % Left label column: right-aligned
  \pgfmathsetmacro{\contentLeft}{min(min(-\halfW, \repLeft), \botTokLeft)}
  \pgfmathsetmacro{\labelX}{\contentLeft - \labelPad}

  \pgfmathsetmacro{\yEmbmid}{0.5 * \yEmbBot + 0.5 * \yEmbTop}
  \pgfmathsetmacro{\yReprInmid}{0.5 * \yReprInBot + 0.5 * \yReprInTop}
  \pgfmathsetmacro{\yReprInlabA}{\yReprInmid + 0.13}
  \pgfmathsetmacro{\yReprInlabB}{\yReprInmid - 0.13}
  \pgfmathsetmacro{\yFmid}{0.5 * \yFbot + 0.5 * \yFtop}
  \pgfmathsetmacro{\yHmid}{0.5 * \yHbot + 0.5 * \yHtop}
  \pgfmathsetmacro{\yHlabA}{\yHmid + 0.13}
  \pgfmathsetmacro{\yHlabB}{\yHmid - 0.13}
  \pgfmathsetmacro{\yUnembmid}{0.5 * \yUnembBot + 0.5 * \yUnembTop}
  \pgfmathsetmacro{\yZmid}{0.5 * \yZbot + 0.5 * \yZtop}
  \pgfmathsetmacro{\yInmid}{0.5 * \yIn + 0.5 * \yInTop}

  % $R_\theta$ at merge point on spine (gap before $f_\theta$, after input repr.)
  \pgfmathsetmacro{\relayX}{\barRight + \relaySep + 0.5 * \relayW}
  \pgfmathsetmacro{\ySpineJoin}{0.5 * \yReprInTop + 0.5 * \yFbot}
  \pgfmathsetmacro{\relayY}{\ySpineJoin}
  \pgfmathsetmacro{\relayHalfW}{0.5 * \relayFw}
  \pgfmathsetmacro{\relayHalfH}{0.5 * \relayFh}
  \pgfmathsetmacro{\relayBoxWest}{\relayX - \relayHalfW}
  \pgfmathsetmacro{\relayBoxEast}{\relayX + \relayHalfW}
  \pgfmathsetmacro{\relayBoxBot}{\relayY - \relayHalfH}
  \pgfmathsetmacro{\relayBoxTop}{\relayY + \relayHalfH}
  \pgfmathsetmacro{\yTokLabAbove}{\yInmid + 0.15}
  \pgfmathsetmacro{\yTokLabBelow}{\yInmid - 0.15}
  \pgfmathsetmacro{\yZlabAbove}{\yZmid + 0.15}
  \pgfmathsetmacro{\yZlabBelow}{\yZmid - 0.15}

  % Second panel: shift by full width from label column through relay box + gap
  \pgfmathsetmacro{\diagramSpan}{\relayBoxEast - \labelX}
  \pgfmathsetmacro{\dupShift}{\diagramSpan + \diagramPairGap}

  % Optional: shorten panel calls — pass these braced lists as 4th and 5th args
  \def\LeaRTokBottomStd{0/a/tokold,1/{\scriptsize$\mask$}/tokmask,2/{\scriptsize$\mask$}/tokmask,3/d/tokold,4/{\scriptsize$\mask$}/tokmask,5/{\scriptsize$\mask$}/tokmask}%
  \def\LeaRTokCommitStd{0/a/tokold,1/{\scriptsize$\mask$}/tokmask,2/{\scriptsize$\mask$}/tokmask,3/d/tokold,4/{\scriptsize$\mask$}/tokmask,5/f/toknew}%
  \def\LeaRTokBottomStdSecond{0/a/tokold,1/{\scriptsize$\mask$}/tokmask,2/{\scriptsize$\mask$}/tokmask,3/d/tokold,4/{\scriptsize$\mask$}/tokmask,5/f/tokold}%
  \def\LeaRTokCommitStdSecond{0/a/tokold,1/b/toknew,2/c/toknew,3/d/tokold,4/{\scriptsize$\mask$}/tokmask,5/f/tokold}%

  % #1 prefix … #6 bottom-row label; #7 math above elbow into $R_\theta$
  \def\LeaRDrawOnePanel#1#2#3#4#5#6#7{%
  \expandafter\def\expandafter\LeaRtokInRow\expandafter{#4}%
  \expandafter\def\expandafter\LeaRtokOutRow\expandafter{#5}%
  % ---- panel backdrop (groups one relay step; drawn first, sits behind) ----
  \pgfmathsetmacro{\panelBackLeft}{\contentLeft - 0.06}
  \path[panelback]
    (\panelBackLeft, \yIn - 0.08) rectangle (\relayBoxEast, \yZtop + 0.08);
  % ---- bottom tokens $z^{(t)}$ (spaced cells, same style as commit row) ----
  \foreach \i/\ch/\st in \LeaRtokInRow {
    \pgfmathsetmacro{\x}{\botTokLeft + \i * (\cellW + \tokGap)}
    \draw[\st, draw=black, line width=0.65pt, rounded corners=1.6pt]
      (\x, \yIn) rectangle +(\cellW, \cellH);
    \pgfmathsetmacro{\xMid}{\x + 0.5 * \cellW}
    \node[text=black, font=\footnotesize] at (\xMid, \yInmid) {\ch};
  }
  \node[mathlabel, anchor=east] at (\labelX, \yInmid) {#6};

  % ---- embedding \emb ----
  \path[layerbox] (-\halfW, \yEmbBot) rectangle (\halfW, \yEmbTop);
  \node[text=black, inner sep=0, font=\footnotesize] at (0, \yEmbmid)
    {$\textnormal{\textsc{Emb}}_\theta$};

  % ---- input representations (post-\textsc{Emb}, pre-$f_\theta$) ----
  \foreach \i in {0,...,5} {
    \pgfmathsetmacro{\x}{\repLeft + \i * \cellW}
    \draw[fill=black!10, draw=black, line width=0.85pt]
      (\x, \yReprInBot) rectangle +(\cellW, \cellH);
  }

  % ---- forward block $f_\theta$ ----
  \path[layerbox] (-\halfW, \yFbot) rectangle (\halfW, \yFtop);
  \node[text=black, inner sep=0] at (0, \yFmid) {$f_\theta$};

  % ---- output representations ($h_{\mathrm{out}}^{(t)}$; post-$f_\theta$; relayed state) ----
  \foreach \i in {0,...,5} {
    \pgfmathsetmacro{\x}{\repLeft + \i * \cellW}
    \draw[fill=relay!10, draw=black, line width=0.85pt]
      (\x, \yHbot) rectangle +(\cellW, \cellH);
  }

  % ---- unembedding \unemb ----
  \path[layerbox] (-\halfW, \yUnembBot) rectangle (\halfW, \yUnembTop);
  \node[text=black, inner sep=0, font=\footnotesize] at (0, \yUnembmid)
    {$\textnormal{\textsc{UnEmb}}_\theta$};

  % ---- commit tokens ----
  \foreach \i/\ch/\st in \LeaRtokOutRow {
    \pgfmathsetmacro{\x}{\tokLeft + \i * (\cellW + \tokGap)}
    \draw[\st, draw=black, line width=0.65pt, rounded corners=1.6pt]
      (\x, \yZbot) rectangle +(\cellW, \cellH);
    \pgfmathsetmacro{\xTokMid}{\x + 0.5 * \cellW}
    \node[text=black, font=\footnotesize] at (\xTokMid, \yZmid) {\ch};
  }

  % ---- main vertical axis (arrowheads into each module/row) ----
  \draw[mainarrow] (0, \yInTop) -- (0, \yEmbBot);
  \draw[mainarrow] (0, \yEmbTop) -- (0, \yReprInBot);
  \draw[mainflow]  (0, \yReprInTop) -- (0, \ySpineJoin);% ends under $+$ merge node
  \draw[mainarrow] (0, \ySpineJoin) -- (0, \yFbot);
  \draw[mainarrow] (0, \yFtop) -- (0, \yHbot);
  \draw[mainarrow] (0, \yHtop) -- (0, \yUnembBot);
  \draw[mainarrow] (0, \yUnembTop) -- (0, \yZbot);

  % ---- relay $R_\theta$ ----
  \path[layerbox, fill=relay!12]
    (\relayBoxWest, \relayBoxBot) rectangle (\relayBoxEast, \relayBoxTop);
  % feed from output repr.\ row (not $f_\theta$): $\rightarrow$ $R_\theta$ top
  \draw[relayline, line join=round, ->, >=latex, shorten >=0.6pt]
    (\barRight, \yHmid)
    -- (\relayX, \yHmid)
    -- (\relayX, \relayBoxTop);
  \pgfmathsetmacro{\LeaRvhLabX}{0.6 * \barRight + 0.5 * \relayX}
  \pgfmathsetmacro{\LeaRvhLabY}{\yHmid + \vhRelayElbowLabDy}
  \node[mathlabel, anchor=south, inner sep=1pt] at (\LeaRvhLabX, \LeaRvhLabY) {#7};
  \ifnum#2=1\relax
    \draw[ghostflow, shorten >=1.8pt, color=relay]
      (-\ghostSpineInLen, \ySpineJoin) -- (0, \ySpineJoin);
  \fi
  \node[mergeop, text=black] at (0, \ySpineJoin) {$+$};
  \node[text=black, inner sep=0, font=\footnotesize, align=center]
    at (\relayX, \relayY) {$R_\theta$};
  \coordinate (#1-spinejoin) at (0, \ySpineJoin);
  \coordinate (#1-spinetop) at (0, \yZtop);
  \coordinate (#1-relaye) at (\relayBoxEast, \relayY);
  \coordinate (#1-relayw) at (\relayBoxWest, \relayY);
  \ifnum#3=1\relax
    \draw[ghostflow, shorten <=1.8pt, color=relay]
      (\relayBoxEast, \relayY) -- ++(\ghostRelayOutLen, 0);
  \fi
  }%

  \begin{scope}[shift={(0,0)}]
    \LeaRDrawOnePanel{lear-L}{1}{0}{\LeaRTokBottomStd}{\LeaRTokCommitStd}{$\vx_{t_k}$}{$\vh_k$}
  \end{scope}
  \begin{scope}[shift={(\dupShift,0)}]
    \LeaRDrawOnePanel{lear-R}{0}{1}{\LeaRTokBottomStdSecond}{\LeaRTokCommitStdSecond}{$\vx_{t_{k+1}}$}{$\vh_{k+1}$}
  \end{scope}

  % tie: east of first $R_\theta$ $\rightarrow$ spine merge ($+$) on second panel
  \draw[relayline,->, >=latex, shorten >=1.5pt, shorten <=1.5pt]
    (lear-L-relaye) -- (lear-R-spinejoin);
\end{tikzpicture}

